The Road Ahead

I describe the surrounding landscape on the road to the CERN Large Hadron Collider. I revisit the milestones of hadron-collider physics, and from them draw lessons for the future. I recall the primary motivation for the journey - understanding the mechanism of electroweak symmetry breaking - and speculate that even greater discoveries may await us. I review the physics that we know beyond the standard model - dark matter, dark energy, and neutrino masses - and discuss the status of grand-unified theories. I list the reasons why the Higgs boson is central to the standard model as well as to physics beyond the standard model.

==> sm6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,123){\makebox(0,0)[r]{0}}
\put(1044.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,228){\makebox(0,0)[r]{10}}
\put(1044.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,334){\makebox(0,0)[r]{20}}
\put(1044.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,439){\makebox(0,0)[r]{30}}
\put(1044.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,544){\makebox(0,0)[r]{40}}
\put(1044.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,649){\makebox(0,0)[r]{50}}
\put(1044.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,755){\makebox(0,0)[r]{60}}
\put(1044.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,860){\makebox(0,0)[r]{70}}
\put(1044.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,82){\makebox(0,0){$10^{2}$}}
\put(237.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,82){\makebox(0,0){$10^{4}$}}
\put(347.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,82){\makebox(0,0){$10^{6}$}}
\put(458.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){$10^{8}$}}
\put(568.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,82){\makebox(0,0){$10^{10}$}}
\put(678.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,82){\makebox(0,0){$10^{12}$}}
\put(788.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){$10^{14}$}}
\put(899.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,82){\makebox(0,0){$10^{16}$}}
\put(1009.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,123.0){\rule[-0.200pt]{212.474pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(182.0,860.0){\rule[-0.200pt]{212.474pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\alpha_{i}^{-1}(\mu)$}}
\put(623,21){\makebox(0,0){$\mu$ (GeV)}}
\put(347,734){\makebox(0,0)[l]{$\alpha_{1}$}}
\put(347,491){\makebox(0,0)[l]{$\alpha_{2}$}}
\put(347,323){\makebox(0,0)[l]{$\alpha_{3}$}}
\put(182.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}{\color{blue}
\put(182,759){\usebox{\plotpoint}}
\multiput(182.00,757.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(182.00,758.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(191,754.17){\rule{1.900pt}{0.400pt}}
\multiput(191.00,755.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(200.00,752.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(200.00,753.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(209.00,749.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(209.00,750.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(218.00,746.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(218.00,747.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(227.00,743.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(227.00,744.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(235.00,740.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(235.00,741.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(244.00,737.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(244.00,738.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(253,734.17){\rule{1.900pt}{0.400pt}}
\multiput(253.00,735.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(262.00,732.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(262.00,733.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(271.00,729.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(271.00,730.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(280.00,726.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(280.00,727.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(289.00,723.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(289.00,724.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(298.00,720.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(298.00,721.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(307.00,717.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(307.00,718.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(316.00,714.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(316.00,715.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(325,711.17){\rule{1.700pt}{0.400pt}}
\multiput(325.00,712.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(333.00,709.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(333.00,710.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(342.00,706.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(342.00,707.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(351.00,703.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(351.00,704.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(360.00,700.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(360.00,701.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(369.00,697.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(369.00,698.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(378.00,694.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(378.00,695.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(387,691.17){\rule{1.900pt}{0.400pt}}
\multiput(387.00,692.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(396.00,689.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(396.00,690.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(405.00,686.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(405.00,687.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(414.00,683.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(414.00,684.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(423.00,680.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(423.00,681.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(431.00,677.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(431.00,678.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,674.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(440.00,675.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(449.00,671.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(449.00,672.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(458,668.17){\rule{1.900pt}{0.400pt}}
\multiput(458.00,669.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(467.00,666.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(467.00,667.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(476.00,663.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(476.00,664.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(485.00,660.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(485.00,661.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(494.00,657.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(494.00,658.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(503.00,654.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(503.00,655.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(512.00,651.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(512.00,652.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(521.00,648.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(521.00,649.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(529,645.17){\rule{1.900pt}{0.400pt}}
\multiput(529.00,646.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(538.00,643.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(538.00,644.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(547.00,640.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(547.00,641.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(556.00,637.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(556.00,638.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(565.00,634.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(565.00,635.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(574.00,631.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(574.00,632.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(583.00,628.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(583.00,629.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(592,625.17){\rule{1.900pt}{0.400pt}}
\multiput(592.00,626.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(601.00,623.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(601.00,624.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(610.00,620.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(610.00,621.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(619.00,617.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(619.00,618.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(627.00,614.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(627.00,615.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(636.00,611.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(636.00,612.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(645.00,608.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(645.00,609.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(654.00,605.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(654.00,606.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(663,602.17){\rule{1.900pt}{0.400pt}}
\multiput(663.00,603.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(672.00,600.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(672.00,601.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(681.00,597.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(681.00,598.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(690.00,594.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(690.00,595.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,591.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(699.00,592.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(708.00,588.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(708.00,589.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(717.00,585.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(717.00,586.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(725,582.17){\rule{1.900pt}{0.400pt}}
\multiput(725.00,583.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(734.00,580.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(734.00,581.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(743.00,577.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(743.00,578.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(752.00,574.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(752.00,575.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,571.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(761.00,572.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(770.00,568.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(770.00,569.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(779.00,565.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(779.00,566.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(788.00,562.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(788.00,563.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(797,559.17){\rule{1.900pt}{0.400pt}}
\multiput(797.00,560.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(806.00,557.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(806.00,558.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(815.00,554.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(815.00,555.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(823.00,551.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(823.00,552.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(832.00,548.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(832.00,549.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(841.00,545.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(841.00,546.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(850.00,542.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(850.00,543.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(859.00,539.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(859.00,540.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(868,536.17){\rule{1.900pt}{0.400pt}}
\multiput(868.00,537.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(877.00,534.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(877.00,535.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(886.00,531.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(886.00,532.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(895.00,528.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(895.00,529.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(904.00,525.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(904.00,526.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(913.00,522.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(913.00,523.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(921.00,519.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(921.00,520.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(930,516.17){\rule{1.900pt}{0.400pt}}
\multiput(930.00,517.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(939.00,514.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(939.00,515.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(948.00,511.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(948.00,512.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,508.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(957.00,509.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(966.00,505.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(966.00,506.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(975.00,502.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(975.00,503.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(984.00,499.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(984.00,500.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(993.00,496.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(993.00,497.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1002,493.17){\rule{1.900pt}{0.400pt}}
\multiput(1002.00,494.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1011.00,491.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1011.00,492.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1019.00,488.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1019.00,489.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1028.00,485.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1028.00,486.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1037.00,482.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1037.00,483.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1046.00,479.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1046.00,480.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,476.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1055.00,477.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
}{\color{green}\put(182,424){\usebox{\plotpoint}}
\put(182,423.67){\rule{2.168pt}{0.400pt}}
\multiput(182.00,423.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(191,425.17){\rule{1.900pt}{0.400pt}}
\multiput(191.00,424.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(200,426.67){\rule{2.168pt}{0.400pt}}
\multiput(200.00,426.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(209,428.17){\rule{1.900pt}{0.400pt}}
\multiput(209.00,427.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(218,429.67){\rule{2.168pt}{0.400pt}}
\multiput(218.00,429.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(227,431.17){\rule{1.700pt}{0.400pt}}
\multiput(227.00,430.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(235,432.67){\rule{2.168pt}{0.400pt}}
\multiput(235.00,432.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(244,434.17){\rule{1.900pt}{0.400pt}}
\multiput(244.00,433.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(253,435.67){\rule{2.168pt}{0.400pt}}
\multiput(253.00,435.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(262,437.17){\rule{1.900pt}{0.400pt}}
\multiput(262.00,436.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(271,438.67){\rule{2.168pt}{0.400pt}}
\multiput(271.00,438.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(280,439.67){\rule{2.168pt}{0.400pt}}
\multiput(280.00,439.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(289,441.17){\rule{1.900pt}{0.400pt}}
\multiput(289.00,440.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(298,442.67){\rule{2.168pt}{0.400pt}}
\multiput(298.00,442.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(307,444.17){\rule{1.900pt}{0.400pt}}
\multiput(307.00,443.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(316,445.67){\rule{2.168pt}{0.400pt}}
\multiput(316.00,445.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(325,447.17){\rule{1.700pt}{0.400pt}}
\multiput(325.00,446.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(333,448.67){\rule{2.168pt}{0.400pt}}
\multiput(333.00,448.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(342,450.17){\rule{1.900pt}{0.400pt}}
\multiput(342.00,449.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(351,451.67){\rule{2.168pt}{0.400pt}}
\multiput(351.00,451.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(360,453.17){\rule{1.900pt}{0.400pt}}
\multiput(360.00,452.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(369,454.67){\rule{2.168pt}{0.400pt}}
\multiput(369.00,454.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(378,455.67){\rule{2.168pt}{0.400pt}}
\multiput(378.00,455.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(387,457.17){\rule{1.900pt}{0.400pt}}
\multiput(387.00,456.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(396,458.67){\rule{2.168pt}{0.400pt}}
\multiput(396.00,458.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(405,460.17){\rule{1.900pt}{0.400pt}}
\multiput(405.00,459.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(414,461.67){\rule{2.168pt}{0.400pt}}
\multiput(414.00,461.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(423,463.17){\rule{1.700pt}{0.400pt}}
\multiput(423.00,462.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(431,464.67){\rule{2.168pt}{0.400pt}}
\multiput(431.00,464.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(440,466.17){\rule{1.900pt}{0.400pt}}
\multiput(440.00,465.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(449,467.67){\rule{2.168pt}{0.400pt}}
\multiput(449.00,467.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(458,469.17){\rule{1.900pt}{0.400pt}}
\multiput(458.00,468.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(467,470.67){\rule{2.168pt}{0.400pt}}
\multiput(467.00,470.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(476,472.17){\rule{1.900pt}{0.400pt}}
\multiput(476.00,471.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(485,473.67){\rule{2.168pt}{0.400pt}}
\multiput(485.00,473.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(494,474.67){\rule{2.168pt}{0.400pt}}
\multiput(494.00,474.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(503,476.17){\rule{1.900pt}{0.400pt}}
\multiput(503.00,475.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(512,477.67){\rule{2.168pt}{0.400pt}}
\multiput(512.00,477.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(521,479.17){\rule{1.700pt}{0.400pt}}
\multiput(521.00,478.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(529,480.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,480.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(538,482.17){\rule{1.900pt}{0.400pt}}
\multiput(538.00,481.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(547,483.67){\rule{2.168pt}{0.400pt}}
\multiput(547.00,483.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(556,485.17){\rule{1.900pt}{0.400pt}}
\multiput(556.00,484.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(565,486.67){\rule{2.168pt}{0.400pt}}
\multiput(565.00,486.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(574,488.17){\rule{1.900pt}{0.400pt}}
\multiput(574.00,487.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(583,489.67){\rule{2.168pt}{0.400pt}}
\multiput(583.00,489.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(592,490.67){\rule{2.168pt}{0.400pt}}
\multiput(592.00,490.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(601,492.17){\rule{1.900pt}{0.400pt}}
\multiput(601.00,491.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(610,493.67){\rule{2.168pt}{0.400pt}}
\multiput(610.00,493.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(619,495.17){\rule{1.700pt}{0.400pt}}
\multiput(619.00,494.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(627,496.67){\rule{2.168pt}{0.400pt}}
\multiput(627.00,496.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(636,498.17){\rule{1.900pt}{0.400pt}}
\multiput(636.00,497.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(645,499.67){\rule{2.168pt}{0.400pt}}
\multiput(645.00,499.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(654,501.17){\rule{1.900pt}{0.400pt}}
\multiput(654.00,500.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(663,502.67){\rule{2.168pt}{0.400pt}}
\multiput(663.00,502.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(672,504.17){\rule{1.900pt}{0.400pt}}
\multiput(672.00,503.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(681,505.67){\rule{2.168pt}{0.400pt}}
\multiput(681.00,505.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(690,506.67){\rule{2.168pt}{0.400pt}}
\multiput(690.00,506.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699,508.17){\rule{1.900pt}{0.400pt}}
\multiput(699.00,507.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(708,509.67){\rule{2.168pt}{0.400pt}}
\multiput(708.00,509.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(717,511.17){\rule{1.700pt}{0.400pt}}
\multiput(717.00,510.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(725,512.67){\rule{2.168pt}{0.400pt}}
\multiput(725.00,512.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(734,514.17){\rule{1.900pt}{0.400pt}}
\multiput(734.00,513.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(743,515.67){\rule{2.168pt}{0.400pt}}
\multiput(743.00,515.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(752,517.17){\rule{1.900pt}{0.400pt}}
\multiput(752.00,516.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(761,518.67){\rule{2.168pt}{0.400pt}}
\multiput(761.00,518.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(770,520.17){\rule{1.900pt}{0.400pt}}
\multiput(770.00,519.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(779,521.67){\rule{2.168pt}{0.400pt}}
\multiput(779.00,521.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(788,522.67){\rule{2.168pt}{0.400pt}}
\multiput(788.00,522.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(797,524.17){\rule{1.900pt}{0.400pt}}
\multiput(797.00,523.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(806,525.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,525.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(815,527.17){\rule{1.700pt}{0.400pt}}
\multiput(815.00,526.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(823,528.67){\rule{2.168pt}{0.400pt}}
\multiput(823.00,528.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(832,530.17){\rule{1.900pt}{0.400pt}}
\multiput(832.00,529.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(841,531.67){\rule{2.168pt}{0.400pt}}
\multiput(841.00,531.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(850,533.17){\rule{1.900pt}{0.400pt}}
\multiput(850.00,532.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(859,534.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,534.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(868,536.17){\rule{1.900pt}{0.400pt}}
\multiput(868.00,535.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(877,537.67){\rule{2.168pt}{0.400pt}}
\multiput(877.00,537.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(886,538.67){\rule{2.168pt}{0.400pt}}
\multiput(886.00,538.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(895,540.17){\rule{1.900pt}{0.400pt}}
\multiput(895.00,539.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(904,541.67){\rule{2.168pt}{0.400pt}}
\multiput(904.00,541.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(913,543.17){\rule{1.700pt}{0.400pt}}
\multiput(913.00,542.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,544.67){\rule{2.168pt}{0.400pt}}
\multiput(921.00,544.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(930,546.17){\rule{1.900pt}{0.400pt}}
\multiput(930.00,545.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(939,547.67){\rule{2.168pt}{0.400pt}}
\multiput(939.00,547.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(948,549.17){\rule{1.900pt}{0.400pt}}
\multiput(948.00,548.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(957,550.67){\rule{2.168pt}{0.400pt}}
\multiput(957.00,550.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(966,552.17){\rule{1.900pt}{0.400pt}}
\multiput(966.00,551.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(975,553.67){\rule{2.168pt}{0.400pt}}
\multiput(975.00,553.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(984,554.67){\rule{2.168pt}{0.400pt}}
\multiput(984.00,554.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(993,556.17){\rule{1.900pt}{0.400pt}}
\multiput(993.00,555.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1002,557.67){\rule{2.168pt}{0.400pt}}
\multiput(1002.00,557.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1011,559.17){\rule{1.700pt}{0.400pt}}
\multiput(1011.00,558.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1019,560.67){\rule{2.168pt}{0.400pt}}
\multiput(1019.00,560.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1028,562.17){\rule{1.900pt}{0.400pt}}
\multiput(1028.00,561.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1037,563.67){\rule{2.168pt}{0.400pt}}
\multiput(1037.00,563.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1046,565.17){\rule{1.900pt}{0.400pt}}
\multiput(1046.00,564.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1055,566.67){\rule{2.168pt}{0.400pt}}
\multiput(1055.00,566.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
}{\color{red}\put(182,187){\usebox{\plotpoint}}
\multiput(182.00,187.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(182.00,186.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(191.00,191.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(191.00,190.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(200.00,196.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(200.00,195.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(209.00,200.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(209.00,199.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(218.00,205.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(218.00,204.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(227.00,209.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(227.00,208.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(235.00,213.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(235.00,212.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(244.00,218.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(244.00,217.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(253.00,222.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(253.00,221.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(262.00,226.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(262.00,225.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(271.00,231.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(271.00,230.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(280.00,235.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(280.00,234.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(289.00,239.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(289.00,238.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(298.00,244.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,243.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,248.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(307.00,247.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(316.00,253.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(316.00,252.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(325.00,257.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(325.00,256.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,261.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(333.00,260.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(342.00,266.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(342.00,265.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(351.00,270.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(351.00,269.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(360.00,274.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(360.00,273.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(369.00,279.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(369.00,278.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(378.00,283.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(378.00,282.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(387.00,287.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(387.00,286.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(396.00,292.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(396.00,291.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(405.00,296.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(405.00,295.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(414.00,301.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(414.00,300.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(423.00,305.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(423.00,304.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.00,309.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(431.00,308.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(440.00,314.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(440.00,313.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(449.00,318.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(449.00,317.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(458.00,322.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(458.00,321.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(467.00,327.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(467.00,326.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(476.00,331.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(476.00,330.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(485.00,335.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(485.00,334.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(494.00,340.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(494.00,339.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(503.00,344.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(503.00,343.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(512.00,349.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(512.00,348.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(521.00,353.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(521.00,352.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(529.00,357.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(529.00,356.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(538.00,362.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(538.00,361.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(547.00,366.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(547.00,365.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(556.00,370.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(556.00,369.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(565.00,375.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(565.00,374.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(574.00,379.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(574.00,378.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(583.00,384.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(583.00,383.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(592.00,388.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(592.00,387.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(601.00,392.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(601.00,391.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(610.00,397.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(610.00,396.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(619.00,401.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(619.00,400.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(627.00,405.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(627.00,404.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(636.00,410.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(636.00,409.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(645.00,414.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(645.00,413.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(654.00,418.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(654.00,417.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(663.00,423.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(663.00,422.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(672.00,427.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(672.00,426.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(681.00,432.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(681.00,431.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(690.00,436.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(690.00,435.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(699.00,440.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(699.00,439.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(708.00,445.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(708.00,444.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(717.00,449.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(717.00,448.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(725.00,453.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(725.00,452.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(734.00,458.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(734.00,457.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(743.00,462.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(743.00,461.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(752.00,466.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(752.00,465.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(761.00,471.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,470.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,475.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(770.00,474.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(779.00,480.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(779.00,479.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(788.00,484.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(788.00,483.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(797.00,488.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(797.00,487.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(806.00,493.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(806.00,492.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(815.00,497.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(815.00,496.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(823.00,501.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(823.00,500.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(832.00,506.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(832.00,505.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(841.00,510.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(841.00,509.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(850.00,514.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(850.00,513.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(859.00,519.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(859.00,518.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(868.00,523.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(868.00,522.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(877.00,528.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(877.00,527.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(886.00,532.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(886.00,531.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(895.00,536.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(895.00,535.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(904.00,541.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,540.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,545.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(913.00,544.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,549.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(921.00,548.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(930.00,554.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(930.00,553.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(939.00,558.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(939.00,557.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(948.00,562.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(948.00,561.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(957.00,567.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(957.00,566.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(966.00,571.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(966.00,570.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(975.00,576.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(975.00,575.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(984.00,580.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(984.00,579.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(993.00,584.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(993.00,583.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1002.00,589.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1002.00,588.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1011.00,593.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1011.00,592.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1019.00,597.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1019.00,596.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1028.00,602.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1028.00,601.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1037.00,606.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1037.00,605.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1046.00,610.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1046.00,609.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1055.00,615.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1055.00,614.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}}
\end{picture}


==> susy.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,123){\makebox(0,0)[r]{0}}
\put(1044.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,228){\makebox(0,0)[r]{10}}
\put(1044.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,334){\makebox(0,0)[r]{20}}
\put(1044.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,439){\makebox(0,0)[r]{30}}
\put(1044.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,544){\makebox(0,0)[r]{40}}
\put(1044.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,649){\makebox(0,0)[r]{50}}
\put(1044.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,755){\makebox(0,0)[r]{60}}
\put(1044.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,860){\makebox(0,0)[r]{70}}
\put(1044.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,82){\makebox(0,0){$10^{2}$}}
\put(237.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,82){\makebox(0,0){$10^{4}$}}
\put(347.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,82){\makebox(0,0){$10^{6}$}}
\put(458.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){$10^{8}$}}
\put(568.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,82){\makebox(0,0){$10^{10}$}}
\put(678.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,82){\makebox(0,0){$10^{12}$}}
\put(788.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){$10^{14}$}}
\put(899.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,82){\makebox(0,0){$10^{16}$}}
\put(1009.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,123.0){\rule[-0.200pt]{212.474pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(182.0,860.0){\rule[-0.200pt]{212.474pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\alpha_{i}^{-1}(\mu)$}}
\put(623,21){\makebox(0,0){$\mu$ (GeV)}}
\put(347,723){\makebox(0,0)[l]{$\alpha_{1}$}}
\put(347,460){\makebox(0,0)[l]{$\alpha_{2}$}}
\put(347,281){\makebox(0,0)[l]{$\alpha_{3}$}}
\put(182.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
{\color{blue}\put(182,767){\usebox{\plotpoint}}
\multiput(182.00,765.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(182.00,766.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(191.00,761.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(191.00,762.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(200.00,757.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(200.00,758.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(209.00,752.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(209.00,753.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(218.00,748.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(218.00,749.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(227.00,744.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(227.00,745.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(235.00,740.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(235.00,741.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(244.00,736.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(244.00,737.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(253.00,732.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(253.00,733.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(262.00,728.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(262.00,729.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(271.00,724.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(271.00,725.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(280.00,719.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(280.00,720.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(289.00,715.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(289.00,716.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(298.00,711.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,712.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,707.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(307.00,708.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(316.00,703.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(316.00,704.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(325.00,699.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(325.00,700.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,695.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(333.00,696.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(342.00,691.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(342.00,692.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(351.00,687.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(351.00,688.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(360.00,682.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(360.00,683.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(369.00,678.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(369.00,679.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(378.00,674.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(378.00,675.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(387.00,670.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(387.00,671.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(396.00,666.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(396.00,667.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(405.00,662.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(405.00,663.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(414.00,658.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(414.00,659.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(423.00,654.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(423.00,655.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.00,650.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(431.00,651.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(440.00,645.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(440.00,646.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(449.00,641.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(449.00,642.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(458.00,637.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(458.00,638.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(467.00,633.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(467.00,634.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(476.00,629.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(476.00,630.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(485.00,625.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(485.00,626.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(494.00,621.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(494.00,622.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(503.00,617.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(503.00,618.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(512.00,612.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(512.00,613.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(521.00,608.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(521.00,609.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(529.00,604.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(529.00,605.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(538.00,600.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(538.00,601.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(547.00,596.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(547.00,597.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(556.00,592.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(556.00,593.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(565.00,588.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(565.00,589.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(574.00,584.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(574.00,585.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(583.00,580.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(583.00,581.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(592.00,575.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(592.00,576.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(601.00,571.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(601.00,572.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(610.00,567.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(610.00,568.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(619.00,563.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(619.00,564.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(627.00,559.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(627.00,560.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(636.00,555.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(636.00,556.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(645.00,551.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(645.00,552.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(654.00,547.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(654.00,548.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(663.00,543.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(663.00,544.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(672.00,538.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(672.00,539.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(681.00,534.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(681.00,535.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(690.00,530.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(690.00,531.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(699.00,526.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(699.00,527.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(708.00,522.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(708.00,523.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(717.00,518.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(717.00,519.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(725.00,514.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(725.00,515.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(734.00,510.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(734.00,511.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(743.00,505.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(743.00,506.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(752.00,501.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(752.00,502.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(761.00,497.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(761.00,498.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(770.00,493.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(770.00,494.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(779.00,489.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(779.00,490.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(788.00,485.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(788.00,486.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(797.00,481.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(797.00,482.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(806.00,477.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(806.00,478.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(815.00,473.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(815.00,474.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(823.00,468.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(823.00,469.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(832.00,464.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(832.00,465.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(841.00,460.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(841.00,461.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(850.00,456.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(850.00,457.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(859.00,452.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(859.00,453.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(868.00,448.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(868.00,449.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(877.00,444.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(877.00,445.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(886.00,440.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(886.00,441.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(895.00,436.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(895.00,437.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(904.00,431.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(904.00,432.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(913.00,427.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(913.00,428.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,423.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(921.00,424.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(930.00,419.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(930.00,420.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(939.00,415.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(939.00,416.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(948.00,411.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(948.00,412.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(957.00,407.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(957.00,408.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(966.00,403.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(966.00,404.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(975.00,398.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(975.00,399.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(984.00,394.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(984.00,395.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(993.00,390.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(993.00,391.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1002.00,386.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1002.00,387.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1011.00,382.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1011.00,383.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1019.00,378.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1019.00,379.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1028.00,374.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1028.00,375.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1037.00,370.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1037.00,371.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1046.00,366.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1046.00,367.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1055.00,361.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1055.00,362.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
}{\color{green}\put(182,436){\usebox{\plotpoint}}
\put(191,434.67){\rule{2.168pt}{0.400pt}}
\multiput(191.00,435.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(200,433.67){\rule{2.168pt}{0.400pt}}
\multiput(200.00,434.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(182.0,436.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(218,432.67){\rule{2.168pt}{0.400pt}}
\multiput(218.00,433.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(209.0,434.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(235,431.67){\rule{2.168pt}{0.400pt}}
\multiput(235.00,432.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(244,430.67){\rule{2.168pt}{0.400pt}}
\multiput(244.00,431.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(227.0,433.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(262,429.67){\rule{2.168pt}{0.400pt}}
\multiput(262.00,430.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(253.0,431.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(280,428.67){\rule{2.168pt}{0.400pt}}
\multiput(280.00,429.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(289,427.67){\rule{2.168pt}{0.400pt}}
\multiput(289.00,428.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(271.0,430.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(307,426.67){\rule{2.168pt}{0.400pt}}
\multiput(307.00,427.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(316,425.67){\rule{2.168pt}{0.400pt}}
\multiput(316.00,426.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(298.0,428.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(333,424.67){\rule{2.168pt}{0.400pt}}
\multiput(333.00,425.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(325.0,426.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(351,423.67){\rule{2.168pt}{0.400pt}}
\multiput(351.00,424.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(360,422.67){\rule{2.168pt}{0.400pt}}
\multiput(360.00,423.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(342.0,425.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(378,421.67){\rule{2.168pt}{0.400pt}}
\multiput(378.00,422.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(387,420.67){\rule{2.168pt}{0.400pt}}
\multiput(387.00,421.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(369.0,423.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(405,419.67){\rule{2.168pt}{0.400pt}}
\multiput(405.00,420.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(396.0,421.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(423,418.67){\rule{1.927pt}{0.400pt}}
\multiput(423.00,419.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(431,417.67){\rule{2.168pt}{0.400pt}}
\multiput(431.00,418.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(414.0,420.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(449,416.67){\rule{2.168pt}{0.400pt}}
\multiput(449.00,417.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(458,415.67){\rule{2.168pt}{0.400pt}}
\multiput(458.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(440.0,418.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(476,414.67){\rule{2.168pt}{0.400pt}}
\multiput(476.00,415.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(467.0,416.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(494,413.67){\rule{2.168pt}{0.400pt}}
\multiput(494.00,414.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(503,412.67){\rule{2.168pt}{0.400pt}}
\multiput(503.00,413.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(485.0,415.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(521,411.67){\rule{1.927pt}{0.400pt}}
\multiput(521.00,412.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(529,410.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,411.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(512.0,413.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,409.67){\rule{2.168pt}{0.400pt}}
\multiput(547.00,410.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(538.0,411.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(565,408.67){\rule{2.168pt}{0.400pt}}
\multiput(565.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(574,407.67){\rule{2.168pt}{0.400pt}}
\multiput(574.00,408.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(556.0,410.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(592,406.67){\rule{2.168pt}{0.400pt}}
\multiput(592.00,407.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(601,405.67){\rule{2.168pt}{0.400pt}}
\multiput(601.00,406.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(583.0,408.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(619,404.67){\rule{1.927pt}{0.400pt}}
\multiput(619.00,405.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(610.0,406.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(636,403.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,404.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(645,402.67){\rule{2.168pt}{0.400pt}}
\multiput(645.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(627.0,405.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(663,401.67){\rule{2.168pt}{0.400pt}}
\multiput(663.00,402.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(672,400.67){\rule{2.168pt}{0.400pt}}
\multiput(672.00,401.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(654.0,403.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(690,399.67){\rule{2.168pt}{0.400pt}}
\multiput(690.00,400.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(681.0,401.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(708,398.67){\rule{2.168pt}{0.400pt}}
\multiput(708.00,399.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(717,397.67){\rule{1.927pt}{0.400pt}}
\multiput(717.00,398.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(699.0,400.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734,396.67){\rule{2.168pt}{0.400pt}}
\multiput(734.00,397.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(743,395.67){\rule{2.168pt}{0.400pt}}
\multiput(743.00,396.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(725.0,398.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761,394.67){\rule{2.168pt}{0.400pt}}
\multiput(761.00,395.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(752.0,396.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(779,393.67){\rule{2.168pt}{0.400pt}}
\multiput(779.00,394.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(788,392.67){\rule{2.168pt}{0.400pt}}
\multiput(788.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(770.0,395.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(806,391.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,392.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(815,390.67){\rule{1.927pt}{0.400pt}}
\multiput(815.00,391.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(797.0,393.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832,389.67){\rule{2.168pt}{0.400pt}}
\multiput(832.00,390.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(823.0,391.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(850,388.67){\rule{2.168pt}{0.400pt}}
\multiput(850.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(859,387.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,388.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(841.0,390.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(877,386.67){\rule{2.168pt}{0.400pt}}
\multiput(877.00,387.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(886,385.67){\rule{2.168pt}{0.400pt}}
\multiput(886.00,386.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(868.0,388.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(904,384.67){\rule{2.168pt}{0.400pt}}
\multiput(904.00,385.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(895.0,386.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(921,383.67){\rule{2.168pt}{0.400pt}}
\multiput(921.00,384.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(930,382.67){\rule{2.168pt}{0.400pt}}
\multiput(930.00,383.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(913.0,385.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(948,381.67){\rule{2.168pt}{0.400pt}}
\multiput(948.00,382.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(957,380.67){\rule{2.168pt}{0.400pt}}
\multiput(957.00,381.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(939.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(975,379.67){\rule{2.168pt}{0.400pt}}
\multiput(975.00,380.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(966.0,381.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(993,378.67){\rule{2.168pt}{0.400pt}}
\multiput(993.00,379.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1002,377.67){\rule{2.168pt}{0.400pt}}
\multiput(1002.00,378.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(984.0,380.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1019,376.67){\rule{2.168pt}{0.400pt}}
\multiput(1019.00,377.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1011.0,378.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1037,375.67){\rule{2.168pt}{0.400pt}}
\multiput(1037.00,376.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1046,374.67){\rule{2.168pt}{0.400pt}}
\multiput(1046.00,375.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1028.0,377.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1055.0,375.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
}{\color{red}\put(182,202){\usebox{\plotpoint}}
\put(182,202.17){\rule{1.900pt}{0.400pt}}
\multiput(182.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(191,204.17){\rule{1.900pt}{0.400pt}}
\multiput(191.00,203.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(200,205.67){\rule{2.168pt}{0.400pt}}
\multiput(200.00,205.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(209,207.17){\rule{1.900pt}{0.400pt}}
\multiput(209.00,206.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(218,209.17){\rule{1.900pt}{0.400pt}}
\multiput(218.00,208.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(227,211.17){\rule{1.700pt}{0.400pt}}
\multiput(227.00,210.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(235,213.17){\rule{1.900pt}{0.400pt}}
\multiput(235.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(244,215.17){\rule{1.900pt}{0.400pt}}
\multiput(244.00,214.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(253,217.17){\rule{1.900pt}{0.400pt}}
\multiput(253.00,216.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(262,219.17){\rule{1.900pt}{0.400pt}}
\multiput(262.00,218.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(271,220.67){\rule{2.168pt}{0.400pt}}
\multiput(271.00,220.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(280,222.17){\rule{1.900pt}{0.400pt}}
\multiput(280.00,221.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(289,224.17){\rule{1.900pt}{0.400pt}}
\multiput(289.00,223.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(298,226.17){\rule{1.900pt}{0.400pt}}
\multiput(298.00,225.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(307,228.17){\rule{1.900pt}{0.400pt}}
\multiput(307.00,227.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(316,230.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,229.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(325,232.17){\rule{1.700pt}{0.400pt}}
\multiput(325.00,231.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(333,234.17){\rule{1.900pt}{0.400pt}}
\multiput(333.00,233.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(342,235.67){\rule{2.168pt}{0.400pt}}
\multiput(342.00,235.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(351,237.17){\rule{1.900pt}{0.400pt}}
\multiput(351.00,236.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(360,239.17){\rule{1.900pt}{0.400pt}}
\multiput(360.00,238.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(369,241.17){\rule{1.900pt}{0.400pt}}
\multiput(369.00,240.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(378,243.17){\rule{1.900pt}{0.400pt}}
\multiput(378.00,242.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(387,245.17){\rule{1.900pt}{0.400pt}}
\multiput(387.00,244.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(396,247.17){\rule{1.900pt}{0.400pt}}
\multiput(396.00,246.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(405,249.17){\rule{1.900pt}{0.400pt}}
\multiput(405.00,248.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(414,250.67){\rule{2.168pt}{0.400pt}}
\multiput(414.00,250.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(423,252.17){\rule{1.700pt}{0.400pt}}
\multiput(423.00,251.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(431,254.17){\rule{1.900pt}{0.400pt}}
\multiput(431.00,253.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(440,256.17){\rule{1.900pt}{0.400pt}}
\multiput(440.00,255.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(449,258.17){\rule{1.900pt}{0.400pt}}
\multiput(449.00,257.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(458,260.17){\rule{1.900pt}{0.400pt}}
\multiput(458.00,259.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(467,262.17){\rule{1.900pt}{0.400pt}}
\multiput(467.00,261.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(476,263.67){\rule{2.168pt}{0.400pt}}
\multiput(476.00,263.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(485,265.17){\rule{1.900pt}{0.400pt}}
\multiput(485.00,264.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(494,267.17){\rule{1.900pt}{0.400pt}}
\multiput(494.00,266.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(503,269.17){\rule{1.900pt}{0.400pt}}
\multiput(503.00,268.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(512,271.17){\rule{1.900pt}{0.400pt}}
\multiput(512.00,270.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(521,273.17){\rule{1.700pt}{0.400pt}}
\multiput(521.00,272.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(529,275.17){\rule{1.900pt}{0.400pt}}
\multiput(529.00,274.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(538,277.17){\rule{1.900pt}{0.400pt}}
\multiput(538.00,276.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(547,278.67){\rule{2.168pt}{0.400pt}}
\multiput(547.00,278.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(556,280.17){\rule{1.900pt}{0.400pt}}
\multiput(556.00,279.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(565,282.17){\rule{1.900pt}{0.400pt}}
\multiput(565.00,281.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(574,284.17){\rule{1.900pt}{0.400pt}}
\multiput(574.00,283.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(583,286.17){\rule{1.900pt}{0.400pt}}
\multiput(583.00,285.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(592,288.17){\rule{1.900pt}{0.400pt}}
\multiput(592.00,287.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(601,290.17){\rule{1.900pt}{0.400pt}}
\multiput(601.00,289.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(610,292.17){\rule{1.900pt}{0.400pt}}
\multiput(610.00,291.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(619,293.67){\rule{1.927pt}{0.400pt}}
\multiput(619.00,293.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(627,295.17){\rule{1.900pt}{0.400pt}}
\multiput(627.00,294.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(636,297.17){\rule{1.900pt}{0.400pt}}
\multiput(636.00,296.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(645,299.17){\rule{1.900pt}{0.400pt}}
\multiput(645.00,298.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(654,301.17){\rule{1.900pt}{0.400pt}}
\multiput(654.00,300.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(663,303.17){\rule{1.900pt}{0.400pt}}
\multiput(663.00,302.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(672,305.17){\rule{1.900pt}{0.400pt}}
\multiput(672.00,304.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(681,307.17){\rule{1.900pt}{0.400pt}}
\multiput(681.00,306.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(690,308.67){\rule{2.168pt}{0.400pt}}
\multiput(690.00,308.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699,310.17){\rule{1.900pt}{0.400pt}}
\multiput(699.00,309.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(708,312.17){\rule{1.900pt}{0.400pt}}
\multiput(708.00,311.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(717,314.17){\rule{1.700pt}{0.400pt}}
\multiput(717.00,313.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(725,316.17){\rule{1.900pt}{0.400pt}}
\multiput(725.00,315.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(734,318.17){\rule{1.900pt}{0.400pt}}
\multiput(734.00,317.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(743,320.17){\rule{1.900pt}{0.400pt}}
\multiput(743.00,319.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(752,321.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,321.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,323.17){\rule{1.900pt}{0.400pt}}
\multiput(761.00,322.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(770,325.17){\rule{1.900pt}{0.400pt}}
\multiput(770.00,324.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(779,327.17){\rule{1.900pt}{0.400pt}}
\multiput(779.00,326.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(788,329.17){\rule{1.900pt}{0.400pt}}
\multiput(788.00,328.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(797,331.17){\rule{1.900pt}{0.400pt}}
\multiput(797.00,330.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(806,333.17){\rule{1.900pt}{0.400pt}}
\multiput(806.00,332.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(815,335.17){\rule{1.700pt}{0.400pt}}
\multiput(815.00,334.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(823,336.67){\rule{2.168pt}{0.400pt}}
\multiput(823.00,336.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(832,338.17){\rule{1.900pt}{0.400pt}}
\multiput(832.00,337.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(841,340.17){\rule{1.900pt}{0.400pt}}
\multiput(841.00,339.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(850,342.17){\rule{1.900pt}{0.400pt}}
\multiput(850.00,341.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(859,344.17){\rule{1.900pt}{0.400pt}}
\multiput(859.00,343.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(868,346.17){\rule{1.900pt}{0.400pt}}
\multiput(868.00,345.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(877,348.17){\rule{1.900pt}{0.400pt}}
\multiput(877.00,347.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(886,350.17){\rule{1.900pt}{0.400pt}}
\multiput(886.00,349.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(895,351.67){\rule{2.168pt}{0.400pt}}
\multiput(895.00,351.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(904,353.17){\rule{1.900pt}{0.400pt}}
\multiput(904.00,352.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(913,355.17){\rule{1.700pt}{0.400pt}}
\multiput(913.00,354.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,357.17){\rule{1.900pt}{0.400pt}}
\multiput(921.00,356.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(930,359.17){\rule{1.900pt}{0.400pt}}
\multiput(930.00,358.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(939,361.17){\rule{1.900pt}{0.400pt}}
\multiput(939.00,360.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(948,363.17){\rule{1.900pt}{0.400pt}}
\multiput(948.00,362.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(957,365.17){\rule{1.900pt}{0.400pt}}
\multiput(957.00,364.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(966,366.67){\rule{2.168pt}{0.400pt}}
\multiput(966.00,366.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(975,368.17){\rule{1.900pt}{0.400pt}}
\multiput(975.00,367.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(984,370.17){\rule{1.900pt}{0.400pt}}
\multiput(984.00,369.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(993,372.17){\rule{1.900pt}{0.400pt}}
\multiput(993.00,371.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1002,374.17){\rule{1.900pt}{0.400pt}}
\multiput(1002.00,373.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1011,376.17){\rule{1.700pt}{0.400pt}}
\multiput(1011.00,375.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1019,378.17){\rule{1.900pt}{0.400pt}}
\multiput(1019.00,377.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1028,379.67){\rule{2.168pt}{0.400pt}}
\multiput(1028.00,379.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1037,381.17){\rule{1.900pt}{0.400pt}}
\multiput(1037.00,380.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1046,383.17){\rule{1.900pt}{0.400pt}}
\multiput(1046.00,382.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1055,385.17){\rule{1.900pt}{0.400pt}}
\multiput(1055.00,384.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}}
\end{picture}

